Note on "Continuous matter creation and the acceleration of the universe: the growth of density fluctuations"

Recently, de Roany & Pacheco (2010) performed a Newtonian analysis on the evolution of perturbations for a class of relativistic cosmological models with Creation of Cold Dark Matter (CCDM) proposed by the present authors. In this note we demonstrate that the basic equations adopted in their work do not recover the specific (unperturbed) CCDM model. Unlike to what happens in the original CCDM cosmology, their basic conclusions refer to a decelerating cosmological model in which there is no transition from a decelerating to an accelerating regime as required by SNe type Ia and complementary observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

